Learning Fine-Grained Grounded Citations for Attributed Large Language Models

Despite the impressive performance on information-seeking tasks, large language models (LLMs) still struggle with hallucinations. Attributed LLMs, which augment generated text with in-line citations, have shown potential in mitigating hallucinations and improving verifiability. However, current approaches suffer from suboptimal citation quality due to their reliance on in-context learning. Furthermore, the practice of citing only coarse document identifiers makes it challenging for users to perform fine-grained verification. In this work, we introduce FRONT, a training framework designed to teach LLMs to generate Fine-Grained Grounded Citations. By grounding model outputs in fine-grained supporting quotes, these quotes guide the generation of grounded and consistent responses, not only improving citation quality but also facilitating fine-grained verification. Experiments on the ALCE benchmark demonstrate the efficacy of FRONT in generating superior grounded responses and highly supportive citations. With LLaMA-2-7B, the framework significantly outperforms all the baselines, achieving an average of 14.21% improvement in citation quality across all datasets, even surpassing ChatGPT.

==> tables/appendix/ablation_data_filtering.tex <==
  %----------------------------------------------
  \begin{figure}
    \centering
    \begin{tikzpicture}
    \normalsize{
    \scriptsize{
      \begin{axis}[
      at={(0em,0em)},
    ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashdotted,
        ybar,
        enlarge x limits=0.2,
        height=.7\linewidth,
        width=1.0\linewidth,
        bar width=1.8em,
        symbolic x coords = {{ASQA},{ELI5},{QAMPARI}},
        ymin=10,
        ymax=70,
        ytick = {20,30,40,50,60},
        ylabel={Citation F1(\%)},
        xtick = data,
        xticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1},
        legend style={at={(0.9,0.9)}, anchor=north east, font=\small}
        ]
        \addplot[fill=blue!30, draw=blue!50] coordinates {({ASQA},61.38) ({ELI5},36.92) ({QAMPARI},18.46)};
        \addplot[fill=teal!50, draw=teal!70, xshift=-0.15em] coordinates {({ASQA},65.61) ({ELI5},41.15) ({QAMPARI},21.35)};

  \addlegendentry{Pre-filtered}
  \addlegendentry{Post-filtered}

      \end{axis}
    }
    }
    \end{tikzpicture}
    \caption{Ablation Study on Data Filtering.}
    \label{fig:ablation_data_filtering}
    \end{figure}

==> tables/appendix/dpo_beta.tex <==
\definecolor{Maroon}{HTML}{AE3135}
\definecolor{BLUE}{HTML}{6466AE}
\begin{figure}[t]
    \centering
\pgfplotsset{width=0.6\linewidth,height=0.55\linewidth,compat=1.15}
\footnotesize
\begin{tikzpicture}
\scriptsize{
\begin{axis}[
	at={(0em,0em)},
    xlabel={$\beta$ on ASQA dataset},
    ylabel={Citation F1 (\%)},
    xmin=0.05, xmax=0.55,
    ymin=66.5, ymax=72.5,
    xtick={0.1, 0.2, 0.3, 0.4, 0.5},
    ytick={67, 68, 69, 70, 71, 72},
    legend pos=south east,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    x label style={at={(axis description cs:0.5,-0.125)},anchor=north},
    y label style={at={(axis description cs:-0.15,0.5)},anchor=south},
    legend style={nodes={scale=0.7, transform shape}}
]
\addplot[
    color=Maroon,
    mark=diamond,
    mark size=3pt,
    ]
    coordinates {
    (0.1, 71.83)
    (0.2, 69.60)
    (0.3, 69.17)
    (0.4, 68.95)
    (0.5, 68.78)
    };
    \addlegendentry{\ours-7B}
\end{axis}
}
\scriptsize{
\begin{axis}[
	at={(16em,0em)},
    xlabel={$\beta$ on ELI5 dataset},
    ylabel={Citation F1 (\%)},
    xmin=0.05, xmax=0.55,
    ymin=50.5, ymax=56.5,
    xtick={0.1, 0.2, 0.3, 0.4, 0.5},
    ytick={51, 52, 53, 54, 55, 56},
    legend pos=south east,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    x label style={at={(axis description cs:0.5,-0.125)},anchor=north},
    y label style={at={(axis description cs:-0.15,0.5)},anchor=south},
    legend style={nodes={scale=0.7, transform shape}}
]
\addplot[
    color=BLUE,
    mark=diamond,
    mark size=3pt,
    ]
    coordinates {
    (0.1, 56.19)
    (0.2, 52.69)
    (0.3, 52.25)
    (0.4, 52.19)
    (0.5, 52.06)
    };
    \addlegendentry{\ours-7B}
\end{axis}
}
\end{tikzpicture}

    \caption{Ablation on hyperparameter $\beta$ in Weak-to-Strong Contrastive Alignment stage on ASQA and ELI5
    }
    \label{fig:dpo_beta}
\end{figure}
